MIRAGE: A GPU-Accelerated IQ-Level Channel Emulator for Real-Time Wireless Digital Twins

Wireless digital twins enable network policies to be evaluated before deployment, but reproducing channel effects within a running protocol stack requires continuous waveform processing under strict timing constraints. We present MIRAGE, a GPU-accelerated channel emulator that applies propagation effects directly to in-phase and quadrature samples exchanged by software 5G New Radio stacks. MIRAGE combines batched multiuser, multiantenna filtering with timestamped shared-memory transport and radio-driver integrations for OpenAirInterface and OCUDU. External propagation models supply channel responses asynchronously, while versioned buffers ensure consistent coefficients within each processing interval. Experiments on one NVIDIA H100 GPU evaluate waveform accuracy, processing time, channel updates, and full-stack traffic delivery. At 61.44 million samples per second, eight single-antenna links, four two-by-two links, and one four-by-four link meet the tested 0.5 ms bidirectional processing criterion. Waveform errors remain within one integer quantization step per component, with no mixed coefficient versions across 16.7 million analyzed slots. Integration with the X5G testbed enables slice resource allocations to be evaluated before deployment. Both evaluated slices ultimately satisfy their throughput caps, requiring one physical reconfiguration under line-of-sight conditions and four under non-line-of-sight conditions. These results demonstrate full-stack policy evaluation and expose prediction errors affecting transfer to a physical network.

==> figs/tikz/chanval_hmag.tex <==
\begin{tikzpicture}
\begin{axis}[eval axis,width=0.97\linewidth,height=3.8cm,
xlabel={Baseband frequency (MHz)},ylabel={$|H|$ (dB)},
xmin=-20,xmax=20,xtick={-20,-10,0,10,20},ymin=-18,ymax=3,ytick={-15,-10,-5,0},
legend columns=2,legend style={column sep=3pt}]
\addplot[color=evFFT,no marks] table[col sep=comma,x=freq,y=applied] {data/tikz/chanval/siso.csv};
\addlegendentry{S-2P applied}
\addplot[color=evFFT,only marks,mark repeat=12,mark=o,mark size=1.3pt,mark options={line width=0.3pt,fill=white}] table[col sep=comma,x=freq,y=estimated] {data/tikz/chanval/siso.csv};
\addlegendentry{S-2P estimate}
\addplot[color=evMIMOtwo,no marks] table[col sep=comma,x=freq,y=applied] {data/tikz/chanval/mimo00.csv};
\addlegendentry{M-2P (0,0) applied}
\addplot[color=evMIMOtwo,only marks,mark repeat=12,mark=o,mark size=1.3pt,mark options={line width=0.3pt,fill=white}] table[col sep=comma,x=freq,y=estimated] {data/tikz/chanval/mimo00.csv};
\addlegendentry{M-2P (0,0) estimate}
\addplot[color=evTD,no marks] table[col sep=comma,x=freq,y=applied] {data/tikz/chanval/mimo10.csv};
\addlegendentry{M-2P (1,0) applied}
\addplot[color=evTD,only marks,mark repeat=12,mark=o,mark size=1.3pt,mark options={line width=0.3pt,fill=white}] table[col sep=comma,x=freq,y=estimated] {data/tikz/chanval/mimo10.csv};
\addlegendentry{M-2P (1,0) estimate}
\end{axis}
\end{tikzpicture}


==> figs/tikz/control_errors.tex <==
\input{figs/tikz/dt_plot_style.tex}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\colorlet{ddt}{dtBlue}
\definecolor{okgreen}{HTML}{2E7D32}
\colorlet{dphys}{physicalWarm}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\pgfplotsset{every axis legend/.append style={draw=none, fill=none}}
\begin{axis}[
xbar stacked,
width=\linewidth,
height=2cm,
scale only axis,
bar width=14pt,
enlarge y limits=0.5,
symbolic y coords={LoS,NLoS},
ytick=data,
xmin=0,
xmax=20,
xlabel={Number of control actions},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
grid style={darkgray176, line width=0.3pt},
xtick style={color=black},
ytick style={color=black},
legend cell align={left},
legend columns=-1,
legend style={
  draw=none,
  fill=none,
  cells={anchor=west},
  at={(0.5,1.03)},
  anchor=south,
  /tikz/every even column/.append style={column sep=6pt}
}
]
\addplot[xbar, draw=none, fill=ddt, fill opacity=0.85] coordinates {(16,LoS) (15,NLoS)};
\addlegendentry{DT exploration}
\addplot[xbar, draw=none, fill=dphys, fill opacity=0.85] coordinates {(0,LoS) (3,NLoS)};
\addlegendentry{Superseded physical}
% green check marks the converged (final, compliant) control action on each slice
\node[anchor=west, inner sep=1.5pt, okgreen, font=\small] at (axis cs:16,LoS) {$\checkmark$};
\node[anchor=west, inner sep=1.5pt, okgreen, font=\small] at (axis cs:18,NLoS) {$\checkmark$};
\end{axis}
\end{tikzpicture}%
}

==> figs/tikz/dl_compare_legend.tex <==
\input{figs/tikz/dt_plot_style.tex}
% Shared legend for the paired panels.
\begin{tikzpicture}
\begin{axis}[hide axis,scale only axis,width=1mm,height=1mm,
xmin=0,xmax=1,ymin=0,ymax=1,
legend columns=2,legend cell align=left,
legend style={font=\scriptsize,draw=none,inner sep=1pt,column sep=3pt,
at={(0,0)},anchor=center}]
\addlegendimage{color=physicalWarm,mark=triangle*,mark size=1.25}
\addlegendentry{Physical}
\addlegendimage{color=dtBlue,mark=square*,mark size=1.25}
\addlegendentry{Digital Twin}
\end{axis}
\end{tikzpicture}


==> figs/tikz/dl_compare_los.tex <==
\input{figs/tikz/dt_plot_style.tex}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}



\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=3.7cm,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.02)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={darkgray176},
xlabel={Elapsed time (s)},
xmajorgrids,
xmin=0, xmax=40,
xtick style={color=black},
y grid style={darkgray176},
ylabel={DL throughput (Mbps)},
ymajorgrids,
ymin=0, ymax=60,
ytick style={color=black}
]
\addplot [physicalWarm, mark=triangle*, mark size=1.25, mark options={solid, fill opacity=1, draw opacity=1}]
table {%
0 51.319664
1.001 51.266528
2 50.592008
3 51.971784
4 51.222432
5 51.266584
6 51.342152
7 51.27152
8 51.27236
9 51.219128
10.001 51.238672
11 49.276352
13 39.740224
14 51.311744
15.001 51.203336
16 51.336888
17.001 51.272152
18 51.27984
19 51.268376
20 51.168128
21 51.359304
22 51.239472
23 51.315672
24 51.282928
25 51.267496
26 51.27792
27 51.2914
28 51.270112
29 51.20144
30 51.324368
31 51.277144
32 51.269448
33 51.222664
34 51.23908
35 51.304424
36 51.346272
37 51.268136
38 51.291096
39 51.27172
40 51.267368
};

\addplot [dtBlue, mark=square*, mark size=1.25, mark options={solid, fill opacity=1, draw opacity=1}]
table {%
0.000999999999999446 53.26884
1 54.564112
2 50.823352
3 52.039232
4 51.39644
5 51.595928
6 51.381952
7 51.612216
8 51.607032
9 51.652104
10 51.519864
11.004 51.561128
12 51.654648
13 51.624024
14 50.774496
15 50.673304
16 50.604304
17 47.570664
18 47.346272
19 50.483424
20 57.190744
21 50.405552
22 50.94812
23 50.35712
24 57.033072
25 50.9356
26 53.26528
27 46.482736
28 46.098528
29 51.657448
30 56.170528
31 53.624608
32 53.942128
33 50.167456
34 52.662304
35 49.772328
36 52.692672
37 51.65684
38 49.931672
39 52.791128
40 50.482112
};

\end{axis}

\end{tikzpicture}


==> figs/tikz/dl_compare_nlos.tex <==
\input{figs/tikz/dt_plot_style.tex}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}



\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=3.7cm,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.02)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={darkgray176},
xlabel={Elapsed time (s)},
xmajorgrids,
xmin=0, xmax=40,
xtick style={color=black},
y grid style={darkgray176},
ylabel={DL throughput (Mbps)},
ymajorgrids,
ymin=0, ymax=60,
ytick style={color=black}
]
\addplot [physicalWarm, mark=triangle*, mark size=1.25, mark options={solid, fill opacity=1, draw opacity=1}]
table {%
0.210000000000001 26.083856
1.21 28.894616
2.21 25.341952
3.21 34.559352
4.21 29.636256
5.21 30.456584
6.21 33.378488
7.21 39.236048
8.21 40.175768
9.21 40.94248
10.212 41.2406
11.21 38.633112
12.211 44.197472
13.21 28.599616
14.229 32.956832
15.233 26.643528
16.21 27.83508
17.21 29.00952
18.217 28.608192
19.21 31.98284
20.21 23.420432
21.21 30.624192
22.21 30.40132
23.21 32.928616
24.21 46.60256
25.21 33.116216
26.21 27.596384
27.21 33.32288
28.21 34.221864
29.21 28.00688
30.21 30.2366
31.21 29.928744
32.21 31.350688
33.21 28.685608
34.21 30.285992
35.21 27.152992
36.21 36.51416
37.21 32.301024
38.21 30.24828
39.21 30.617568
};

\addplot [dtBlue, mark=square*, mark size=1.25, mark options={solid, fill opacity=1, draw opacity=1}]
table {%
0.000999999999999446 18.865928
1 19.903152
2 20.751912
3 21.241504
4 20.765016
5 22.12836
6 21.348672
7 21.661472
8 21.474408
9 21.483376
10 21.966344
11.004 20.7674
12 22.2946
13 20.780808
14 21.270112
15.001 20.487168
16 20.23012
17 19.857088
18 20.777664
19 19.639088
20 19.588912
21 18.591216
22 19.224208
23 19.170336
24 19.378216
25 19.118848
26 20.62236
27 18.74292
28.001 19.54776
29 20.325824
30 19.504768
31 19.586712
32 19.825744
33 19.86672
34 19.475768
35.001 20.8732
36 20.734168
37.001 20.86944
38 21.570592
39 20.416072
40 21.215696
};

\end{axis}

\end{tikzpicture}


==> figs/tikz/exp_deployment.tex <==
% Floor plan: paper_figures.pptx, slide 8, from the OneDrive DigiRAN/gpuemu/paper folder.
% The original embedded JPEG is preserved in figs/source/exp_level6_plan.jpeg.
% Crop fractions from slide 8: left .31953, top .38617, right .30246, bottom .33580.
% Marker centers retain their normalized slide-8 coordinates. The source image
% is displayed at its native aspect ratio, without the slide's horizontal stretch.
\begin{tikzpicture}[font=\footnotesize]
  \path[use as bounding box] (0,0) rectangle (8.8,5.954);
  \begin{scope}
    \clip (0,0) rectangle (8.8,5.954);
    \node[anchor=south west,inner sep=0pt,opacity=.60] at (-7.4384,-7.1898)
      {\includegraphics[width=23.2798cm]{figs/source/exp_level6_plan.jpeg}};
  \end{scope}
  % Recorded deployment locations, expressed in crop coordinates.
  \coordinate (gnb) at (2.1188,3.7972);
  \coordinate (ueone) at (6.0623,5.3661);
  \coordinate (uetwo) at (7.5058,.6616);
  \node[rectangle,draw=black,line width=.5pt,fill=tdColor,
        minimum size=6pt,inner sep=0pt] at (gnb) {};
  \node[circle,draw=black,line width=.5pt,fill=fftColor,
        minimum size=6pt,inner sep=0pt] at (ueone) {};
  \node[circle,draw=black,line width=.5pt,fill=fftColor,
        minimum size=6pt,inner sep=0pt] at (uetwo) {};
  \node[anchor=south,fill=white,inner sep=2pt,font=\footnotesize\bfseries]
        at (2.1188,3.94) {gNB};
  \node[anchor=north,fill=white,inner sep=2pt,align=center]
        at (6.0623,5.21) {\textbf{UE 1}\\[-1pt]\scriptsize LoS};
  \node[anchor=south,fill=white,inner sep=2pt,align=center]
        at (7.5058,.82) {\textbf{UE 2}\\[-1pt]\scriptsize NLoS};
  \node[fill=white,inner sep=2pt,align=center,text=black!80,font=\scriptsize]
        at (6.02,2.68) {Conference\\room};
  \draw[black!45,line width=.35pt] (0,0) rectangle (8.8,5.954);
\end{tikzpicture}


==> figs/tikz/h100_batching.tex <==
\begin{tikzpicture}\begin{axis}[eval axis,width=0.96\linewidth,height=3.2cm,xmode=log,log basis x=2,log ticks with fixed point,xmin=0.9,xmax=18,xtick={1,8,16},xlabel={Number of links, $K$},ylabel={Per-link / batched time},ymin=0.8,legend columns=1]
\addplot+[eval cpu,error bars/.cd,y dir=both,y explicit] table[col sep=comma,x=K,y=ratio,y error minus expr=\thisrow{ratio}-\thisrow{lo},y error plus expr=\thisrow{hi}-\thisrow{ratio}] {data/tikz/h100_final/batching_30720.csv};
\addplot+[eval fft,error bars/.cd,y dir=both,y explicit] table[col sep=comma,x=K,y=ratio,y error minus expr=\thisrow{ratio}-\thisrow{lo},y error plus expr=\thisrow{hi}-\thisrow{ratio}] {data/tikz/h100_final/batching_61440.csv};
\end{axis}\end{tikzpicture}


==> figs/tikz/h100_compute_legend.tex <==
% Shared legend for the paired panels.
\begin{tikzpicture}
\begin{axis}[hide axis,scale only axis,width=1mm,height=1mm,
xmin=0,xmax=1,ymin=0,ymax=1,
legend columns=2,legend cell align=left,
legend style={font=\scriptsize,draw=none,inner sep=1pt,column sep=3pt,
at={(0,0)},anchor=center}]
\addlegendimage{eval cpu}
\addlegendentry{30,720 samples}
\addlegendimage{eval fft}
\addlegendentry{61,440 samples}
\end{axis}
\end{tikzpicture}


==> figs/tikz/h100_dl.tex <==
% Generated by scripts/gen_h100_snapshot.py.
\begin{tikzpicture}
\begin{axis}[eval axis,width=0.96\linewidth,height=4.5cm,
xmode=log,log basis x=2,log ticks with fixed point,xtick={1,2,4,8,16},xmin=0.9,xmax=48,
xlabel={Number of links, $K$},ylabel={Per-run p99 ($\mu$s)},ymin=0,ymax=1150,ytick={0,250,500,750,1000},
legend style={legend columns=2,font=\scriptsize,column sep=3pt,row sep=1pt,inner sep=1pt,at={(0.5,1.03)},anchor=south}]
\addplot+[eval cpu,error bars/y dir=both,error bars/y explicit] table[col sep=comma,x=K,y=p99,y error minus=lo,y error plus=hi] {data/tikz/h100_20261008/dl_61.44_1.csv};

\addplot+[eval fft,error bars/y dir=both,error bars/y explicit] table[col sep=comma,x=K,y=p99,y error minus=lo,y error plus=hi] {data/tikz/h100_20261008/dl_122.88_1.csv};

\addplot+[eval mimo2,error bars/y dir=both,error bars/y explicit] table[col sep=comma,x=K,y=p99,y error minus=lo,y error plus=hi] {data/tikz/h100_20261008/dl_61.44_2.csv};

\addplot+[eval td,error bars/y dir=both,error bars/y explicit] table[col sep=comma,x=K,y=p99,y error minus=lo,y error plus=hi] {data/tikz/h100_20261008/dl_122.88_2.csv};

\addplot+[eval mimo4,error bars/y dir=both,error bars/y explicit] table[col sep=comma,x=K,y=p99,y error minus=lo,y error plus=hi] {data/tikz/h100_20261008/dl_61.44_4.csv};

% Reference budgets; measurements use 30 kHz SCS.
\addplot[black!45,densely dotted,line width=0.5pt,mark=none,forget plot] coordinates {(0.9,1000) (48,1000)};
\addplot[black,dashed,line width=0.8pt,mark=none,forget plot] coordinates {(0.9,500) (48,500)};
\node[anchor=north east,font=\scriptsize,text=black!65,fill=white,inner sep=1pt] at (axis cs:46,1000) {15 kHz: 1000 $\mu$s};
\node[anchor=south east,font=\scriptsize,fill=white,inner sep=1pt] at (axis cs:46,500) {30 kHz: 500 $\mu$s};
\end{axis}
\end{tikzpicture}


==> figs/tikz/h100_numerology.tex <==
\begin{tikzpicture}\begin{axis}[eval axis,width=0.96\linewidth,height=3.5cm,ymin=0,ymax=1.05,xtick={1,2,3,4},xticklabels={15/1,15/4,30/1,30/4},xlabel={SCS (kHz) / links},ylabel={p99 processing / slot duration}]
\addplot+[eval fft,error bars/.cd,y dir=both,y explicit] table[col sep=comma,x=x,y=dl,y error minus expr=\thisrow{dl}-\thisrow{dllo},y error plus expr=\thisrow{dlhi}-\thisrow{dl}] {data/tikz/h100_final/numerology.csv};\addlegendentry{DL}
\addplot+[eval mimo2,error bars/.cd,y dir=both,y explicit] table[col sep=comma,x=x,y=ul,y error minus expr=\thisrow{ul}-\thisrow{ullo},y error plus expr=\thisrow{ulhi}-\thisrow{ul}] {data/tikz/h100_final/numerology.csv};\addlegendentry{UL}
\end{axis}\end{tikzpicture}


==> figs/tikz/h100_speedup.tex <==
% Generated by scripts/gen_h100_snapshot.py.
\begin{tikzpicture}
\begin{axis}[eval axis,width=0.96\linewidth,height=3.2cm,
xmode=log,log basis x=2,log ticks with fixed point,xtick={1,8,16},xmin=0.9,xmax=18,
xlabel={Number of links, $K$},ylabel={CPU/GPU latency ratio},ymin=0,ymax=3]
\addplot+[eval cpu,error bars/y dir=both,error bars/y explicit] table[col sep=comma,x=K,y=ratio,y error minus=lo,y error plus=hi] {data/tikz/h100_20261008/speedup_30720.csv};

\addplot+[eval fft,error bars/y dir=both,error bars/y explicit] table[col sep=comma,x=K,y=ratio,y error minus=lo,y error plus=hi] {data/tikz/h100_20261008/speedup_61440.csv};

\addplot[black,dashed,mark=none,forget plot] coordinates {(1,1) (16,1)};
\end{axis}
\end{tikzpicture}


==> figs/tikz/h100_timing_legend.tex <==
% Shared legend for the paired panels.
\begin{tikzpicture}
\begin{axis}[hide axis,scale only axis,width=1mm,height=1mm,
xmin=0,xmax=1,ymin=0,ymax=1,
legend columns=2,legend cell align=left,
legend style={font=\scriptsize,draw=none,inner sep=1pt,column sep=3pt,
at={(0,0)},anchor=center}]
\addlegendimage{eval cpu}
\addlegendentry{61.44 Msps, SISO}
\addlegendimage{eval fft}
\addlegendentry{122.88 Msps, SISO}
\addlegendimage{eval mimo2}
\addlegendentry{61.44 Msps, $2\times2$}
\addlegendimage{eval td}
\addlegendentry{122.88 Msps, $2\times2$}
\addlegendimage{eval mimo4}
\addlegendentry{61.44 Msps, $4\times4$}
\end{axis}
\end{tikzpicture}


==> figs/tikz/h100_ul.tex <==
% Generated by scripts/gen_h100_snapshot.py.
\begin{tikzpicture}
\begin{axis}[eval axis,width=0.96\linewidth,height=4.5cm,
xmode=log,log basis x=2,log ticks with fixed point,xtick={1,2,4,8,16},xmin=0.9,xmax=48,
xlabel={Number of links, $K$},ylabel={Per-run p99 ($\mu$s)},ymin=0,ymax=1150,ytick={0,250,500,750,1000},
legend style={legend columns=2,font=\scriptsize,column sep=3pt,row sep=1pt,inner sep=1pt,at={(0.5,1.03)},anchor=south}]
\addplot+[eval cpu,error bars/y dir=both,error bars/y explicit] table[col sep=comma,x=K,y=p99,y error minus=lo,y error plus=hi] {data/tikz/h100_20261008/ul_61.44_1.csv};

\addplot+[eval fft,error bars/y dir=both,error bars/y explicit] table[col sep=comma,x=K,y=p99,y error minus=lo,y error plus=hi] {data/tikz/h100_20261008/ul_122.88_1.csv};

\addplot+[eval mimo2,error bars/y dir=both,error bars/y explicit] table[col sep=comma,x=K,y=p99,y error minus=lo,y error plus=hi] {data/tikz/h100_20261008/ul_61.44_2.csv};

\addplot+[eval td,error bars/y dir=both,error bars/y explicit] table[col sep=comma,x=K,y=p99,y error minus=lo,y error plus=hi] {data/tikz/h100_20261008/ul_122.88_2.csv};

\addplot+[eval mimo4,error bars/y dir=both,error bars/y explicit] table[col sep=comma,x=K,y=p99,y error minus=lo,y error plus=hi] {data/tikz/h100_20261008/ul_61.44_4.csv};

% Reference budgets; measurements use 30 kHz SCS.
\addplot[black!45,densely dotted,line width=0.5pt,mark=none,forget plot] coordinates {(0.9,1000) (48,1000)};
\addplot[black,dashed,line width=0.8pt,mark=none,forget plot] coordinates {(0.9,500) (48,500)};
\node[anchor=north east,font=\scriptsize,text=black!65,fill=white,inner sep=1pt] at (axis cs:46,1000) {15 kHz: 1000 $\mu$s};
\node[anchor=south east,font=\scriptsize,fill=white,inner sep=1pt] at (axis cs:46,500) {30 kHz: 500 $\mu$s};
\end{axis}
\end{tikzpicture}


==> figs/tikz/h100_update_delay.tex <==
% Generated by scripts/gen_h100_update_delay.py from F4B_REPORT.json.
\begin{tikzpicture}
\begin{axis}[eval axis,width=0.96\linewidth,height=3.8cm,
xmin=0.6,xmax=2.4,xtick={1,2},xticklabels={SISO,$2\times2$},
xlabel={Antenna configuration},ylabel={Coefficient first-use p99 (ms)},
ymin=0,ymax=4.6,ytick={0,1,2,3,4},legend columns=2]
\addplot+[eval fft,only marks,x filter/.code={\ifnum\thisrow{rate_hz}=10\relax\else\def\pgfmathresult{nan}\fi}] table[col sep=comma,x=x,y=p99_ms] {data/tikz/h100_final/update_delay_starts.csv};
\addlegendentry{10 updates/s}
\addplot+[eval td,only marks,x filter/.code={\ifnum\thisrow{rate_hz}=100\relax\else\def\pgfmathresult{nan}\fi}] table[col sep=comma,x=x,y=p99_ms] {data/tikz/h100_final/update_delay_starts.csv};
\addlegendentry{100 updates/s}
\end{axis}
\end{tikzpicture}


==> figs/tikz/iq_transport.tex <==
% Editable, two-column IEEE figure. Single-gNB view; k = 1,...,K.
% All solid arrows carry time-domain c16 IQ. Spectral operations stay on GPU.
\begingroup
\definecolor{iqDL}{HTML}{215A85}
\definecolor{iqUL}{HTML}{A45421}
\definecolor{iqInk}{HTML}{303840}
\definecolor{iqRule}{HTML}{89939C}
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\sffamily\footnotesize,text=iqInk,
  box/.style={draw=iqRule,line width=.6pt,rounded corners=2pt,
              align=center,inner sep=4pt},
  ring/.style={box,minimum width=2.65cm,minimum height=1.02cm},
  dl/.style={-{Latex[length=1.8mm]},draw=iqDL,line width=.85pt},
  ul/.style={-{Latex[length=1.8mm]},draw=iqUL,line width=.85pt},
  control/.style={-{Latex[length=1.8mm]},draw=iqInk,dashed,line width=.7pt}
]
% Fixed bounding box keeps the figure within IEEEtran's two-column width.
\path[use as bounding box] (0,.35) rectangle (17.1,5.1);

% GPU enclosure receives the asynchronous coefficient-update arrow.
\draw[draw=iqRule,rounded corners=3pt,line width=.6pt]
  (5.65,.38) rectangle (11.05,4.05);

% Column headings distinguish processes, transport, and computation.
\node[font=\footnotesize] at (.8,3.7) {Radio stack};
\node[font=\footnotesize] at (3.45,3.7) {Common IQ rings};
\node[font=\footnotesize] at (8.35,3.7) {GPU channel emulator};
\node[font=\footnotesize] at (13.25,3.7) {Per-UE IQ rings};
\node[font=\footnotesize] at (16.15,3.7) {Radio stacks};

% Coefficients are delivered independently of the sample path.
\node[box,fill=black!3,minimum width=6.0cm,minimum height=.65cm]
  (updates) at (8.35,4.7)
  {Channel producer $\rightarrow$ Redis subscriber $\rightarrow$ Versioned CFRs};
\draw[control] (updates.south) -- (8.35,4.05);

% Process blocks span both directional lanes.
\node[box,fill=black!3,minimum width=1.45cm,minimum height=2.65cm]
  (gnb) at (.8,1.9) {gNB\\process};
\node[box,fill=black!3,minimum width=1.7cm,minimum height=2.65cm]
  (ues) at (16.15,1.9) {UE $k$\\process\\[3pt]$k=1,\ldots,K$};

% Downlink lane: common waveform, per-link filtering, individual outputs.
\node[ring,fill=iqDL!6] (dlcommon) at (3.45,2.7)
  {Downlink\\gNB transmit samples};
\node[box,draw=iqDL,fill=iqDL!5,minimum width=5.05cm,
      minimum height=1.15cm] (dlgpu) at (8.35,2.7)
  {Downlink: shared FFT, per-UE filtering\\[2pt]
   Apply channel $\mathbf{H}_k[q]$ $\rightarrow$ IFFT $\rightarrow$ IQ};
\node[ring,fill=iqDL!6] (dlue) at (13.25,2.7)
  {Downlink $k$\\UE receive samples};
\draw[dl] (gnb.east |- dlcommon) -- node[above,font=\scriptsize] {write} (dlcommon.west);
\draw[dl] (dlcommon.east) -- (dlgpu.west);
\draw[dl] (dlgpu.east) -- (dlue.west);
\draw[dl] (dlue.east) -- node[above,font=\scriptsize] {read} (ues.west |- dlue);

% Uplink lane: raw UE samples enter the GPU; channel weighting occurs here.
\node[ring,fill=iqUL!6] (ulcommon) at (3.45,1.1)
  {Uplink\\gNB receive samples};
\node[box,draw=iqUL,fill=iqUL!5,minimum width=5.05cm,
      minimum height=1.15cm] (ulgpu) at (8.35,1.1)
  {Uplink: per-UE FFT, channel and sum\\[2pt]
   Combine UE signals $\rightarrow$ IFFT $\rightarrow$ IQ};
\node[ring,fill=iqUL!6] (ulue) at (13.25,1.1)
  {Uplink $k$\\UE transmit samples};
\draw[ul] (ues.west |- ulue) -- node[above,font=\scriptsize] {write} (ulue.east);
\draw[ul] (ulue.west) -- (ulgpu.east);
\draw[ul] (ulgpu.west) -- (ulcommon.east);
\draw[ul] (ulcommon.west) -- node[above,font=\scriptsize] {read} (gnb.east |- ulcommon);

\end{tikzpicture}
\endgroup


==> figs/tikz/kpm_control_legend.tex <==
\input{figs/tikz/dt_plot_style.tex}
% Standalone shared legend. Preamble: \usepackage{pgfplots}.
\begin{tikzpicture}
\colorlet{physical}{physicalWarm}
\colorlet{digital}{dtBlue}
\colorlet{thresholdc}{policyThreshold}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\begin{axis}[
hide axis,
scale only axis,
width=1mm,
height=1mm,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
legend columns=2,
legend cell align={left},
legend style={font=\scriptsize,draw=none, at={(0,0)}, anchor=center, /tikz/every even column/.append style={column sep=6pt}}
]
\addlegendimage{physical, mark=triangle*, mark size=1.25, mark options={fill opacity=1, draw opacity=1}}
\addlegendentry{Physical}
\addlegendimage{digital, mark=square*, mark size=1.25, mark options={fill opacity=1, draw opacity=1}}
\addlegendentry{Digital Twin}
\addlegendimage{ybar, ybar legend, draw=none, fill=physical, fill opacity=0.25}
\addlegendentry{PRB quota (Physical)}
\addlegendimage{ybar, ybar legend, draw=none, fill=digital, fill opacity=0.25}
\addlegendentry{PRB quota (Twin)}
\addlegendimage{thresholdc, dashed, line width=1pt}
\addlegendentry{Threshold}
\end{axis}
\end{tikzpicture}


==> figs/tikz/kpm_control_los.tex <==
% \input{figs/tikz/dt_plot_style.tex}
% % Hand-written pgfplots. Preamble: \usepackage{pgfplots}, \usepackage{graphicx}.
% \resizebox{\linewidth}{!}{%
% \begin{tikzpicture}
% \colorlet{physical}{physicalWarm}
% \colorlet{digital}{dtBlue}
% \colorlet{thresholdc}{policyThreshold}
% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \begin{axis}[
% name=bars,
% width=\linewidth,
% height=3cm,
% scale only axis,
% enlarge x limits=false,
% xmin=0,
% xmax=70,
% ymin=0,
% ymax=105,
% axis y line*=right,
% axis x line=none,
% ylabel={MAX PRB (\%)},
% ytick style={color=black}
% ]
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:-0.4,0) rectangle (axis cs:0,100);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:0.6,0) rectangle (axis cs:1,100);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:1.6,0) rectangle (axis cs:2,100);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:2.6,0) rectangle (axis cs:3,100);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:3.6,0) rectangle (axis cs:4,100);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:4.6,0) rectangle (axis cs:5,100);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:5.6,0) rectangle (axis cs:6,100);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:6.6,0) rectangle (axis cs:7,100);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:7.6,0) rectangle (axis cs:8,100);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:8.6,0) rectangle (axis cs:9,100);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:9.6,0) rectangle (axis cs:10,100);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:10.6,0) rectangle (axis cs:11,100);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:11.605,0) rectangle (axis cs:12.005,100);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:12.6,0) rectangle (axis cs:13,100);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:13.6,0) rectangle (axis cs:14,100);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:14.6,0) rectangle (axis cs:15,100);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:15.6,0) rectangle (axis cs:16,100);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:16.6,0) rectangle (axis cs:17,100);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:17.6,0) rectangle (axis cs:18,100);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:18.6,0) rectangle (axis cs:19,100);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:19.6,0) rectangle (axis cs:20,100);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:20.6,0) rectangle (axis cs:21,100);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:21.6,0) rectangle (axis cs:22,100);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:22.6,0) rectangle (axis cs:23,15);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:23.6,0) rectangle (axis cs:24,15);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:24.6,0) rectangle (axis cs:25,15);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:25.6,0) rectangle (axis cs:26,15);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:26.601,0) rectangle (axis cs:27.001,15);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:27.6,0) rectangle (axis cs:28,15);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:28.6,0) rectangle (axis cs:29,15);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:29.6,0) rectangle (axis cs:30,15);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:30.6,0) rectangle (axis cs:31,15);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:31.6,0) rectangle (axis cs:32,15);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:32.6,0) rectangle (axis cs:33,15);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:33.6,0) rectangle (axis cs:34,15);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:34.6,0) rectangle (axis cs:35,15);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:35.6,0) rectangle (axis cs:36,15);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:36.6,0) rectangle (axis cs:37,15);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:37.6,0) rectangle (axis cs:38,15);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:38.615,0) rectangle (axis cs:39.015,15);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:39.6,0) rectangle (axis cs:40,15);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:40.6,0) rectangle (axis cs:41,15);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:41.6,0) rectangle (axis cs:42,15);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:42.6,0) rectangle (axis cs:43,15);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:43.6,0) rectangle (axis cs:44,15);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:44.6,0) rectangle (axis cs:45,15);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:45.6,0) rectangle (axis cs:46,15);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:46.6,0) rectangle (axis cs:47,15);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:47.6,0) rectangle (axis cs:48,15);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:48.6,0) rectangle (axis cs:49,15);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:49.6,0) rectangle (axis cs:50,15);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:50.6,0) rectangle (axis cs:51,15);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:51.6,0) rectangle (axis cs:52,15);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:52.6,0) rectangle (axis cs:53,15);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:53.6,0) rectangle (axis cs:54,15);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:54.6,0) rectangle (axis cs:55,15);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:55.6,0) rectangle (axis cs:56,15);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:56.6,0) rectangle (axis cs:57,15);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:57.6,0) rectangle (axis cs:58,15);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:58.6,0) rectangle (axis cs:59,15);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:59.6,0) rectangle (axis cs:60,15);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:60.6,0) rectangle (axis cs:61,15);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:61.6,0) rectangle (axis cs:62,15);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:62.6,0) rectangle (axis cs:63,15);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:63.6,0) rectangle (axis cs:64,15);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:64.6,0) rectangle (axis cs:65,15);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:65.6,0) rectangle (axis cs:66,15);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:66.6,0) rectangle (axis cs:67,15);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:67.6,0) rectangle (axis cs:68,15);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:68.6,0) rectangle (axis cs:69,15);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:69.6,0) rectangle (axis cs:70,15);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:0.006,0) rectangle (axis cs:0.406,95);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:1.001,0) rectangle (axis cs:1.401,90);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:2,0) rectangle (axis cs:2.4,85);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:3.001,0) rectangle (axis cs:3.401,80);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:4,0) rectangle (axis cs:4.4,75);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:5,0) rectangle (axis cs:5.4,70);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:6,0) rectangle (axis cs:6.4,65);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:7.001,0) rectangle (axis cs:7.401,60);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:8,0) rectangle (axis cs:8.4,55);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:9,0) rectangle (axis cs:9.4,50);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:10,0) rectangle (axis cs:10.4,45);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:11,0) rectangle (axis cs:11.4,40);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:12.005,0) rectangle (axis cs:12.405,35);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:13,0) rectangle (axis cs:13.4,30);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:14,0) rectangle (axis cs:14.4,25);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:15.001,0) rectangle (axis cs:15.401,20);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:16,0) rectangle (axis cs:16.4,20);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:17,0) rectangle (axis cs:17.4,20);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:18,0) rectangle (axis cs:18.4,15);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:19.001,0) rectangle (axis cs:19.401,15);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:20,0) rectangle (axis cs:20.4,15);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:21,0) rectangle (axis cs:21.4,15);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:22,0) rectangle (axis cs:22.4,15);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:23,0) rectangle (axis cs:23.4,15);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:24,0) rectangle (axis cs:24.4,15);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:25,0) rectangle (axis cs:25.4,15);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:26,0) rectangle (axis cs:26.4,15);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:27.001,0) rectangle (axis cs:27.401,15);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:28,0) rectangle (axis cs:28.4,15);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:29.001,0) rectangle (axis cs:29.401,15);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:30.001,0) rectangle (axis cs:30.401,15);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:31,0) rectangle (axis cs:31.4,15);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:32,0) rectangle (axis cs:32.4,15);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:33,0) rectangle (axis cs:33.4,15);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:34,0) rectangle (axis cs:34.4,15);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:35.001,0) rectangle (axis cs:35.401,15);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:36,0) rectangle (axis cs:36.4,15);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:37,0) rectangle (axis cs:37.4,15);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:38,0) rectangle (axis cs:38.4,15);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:39.017,0) rectangle (axis cs:39.417,15);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:40.001,0) rectangle (axis cs:40.401,15);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:41.001,0) rectangle (axis cs:41.401,15);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:42.001,0) rectangle (axis cs:42.401,15);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:43.001,0) rectangle (axis cs:43.401,15);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:44,0) rectangle (axis cs:44.4,15);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:45,0) rectangle (axis cs:45.4,15);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:46,0) rectangle (axis cs:46.4,15);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:47,0) rectangle (axis cs:47.4,15);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:48.001,0) rectangle (axis cs:48.401,15);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:49,0) rectangle (axis cs:49.4,15);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:50,0) rectangle (axis cs:50.4,15);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:51,0) rectangle (axis cs:51.4,15);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:52,0) rectangle (axis cs:52.4,15);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:53,0) rectangle (axis cs:53.4,15);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:54.001,0) rectangle (axis cs:54.401,15);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:55,0) rectangle (axis cs:55.4,15);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:56,0) rectangle (axis cs:56.4,15);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:57.001,0) rectangle (axis cs:57.401,15);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:58.001,0) rectangle (axis cs:58.401,15);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:59.001,0) rectangle (axis cs:59.401,15);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:60.001,0) rectangle (axis cs:60.401,15);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:61,0) rectangle (axis cs:61.4,15);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:62,0) rectangle (axis cs:62.4,15);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:63,0) rectangle (axis cs:63.4,15);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:64,0) rectangle (axis cs:64.4,15);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:65,0) rectangle (axis cs:65.4,15);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:66,0) rectangle (axis cs:66.4,15);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:67,0) rectangle (axis cs:67.4,15);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:68,0) rectangle (axis cs:68.4,15);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:69.001,0) rectangle (axis cs:69.401,15);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:70,0) rectangle (axis cs:70.4,15);
% \end{axis}
% \begin{axis}[
% name=lines,
% at={(bars.south west)},
% anchor=south west,
% width=\linewidth,
% height=3cm,
% scale only axis,
% enlarge x limits=false,
% xmin=0,
% xmax=70,
% ymin=0,
% ymax=60,
% axis y line*=left,
% axis x line*=bottom,
% tick align=outside,
% xlabel={Elapsed time (s)},
% ylabel={DL throughput (Mbps)},
% xmajorgrids,
% ymajorgrids,
% grid style={darkgray176, line width=0.3pt},
% xtick style={color=black},
% ytick style={color=black}
% ]
% \addplot [physical, mark=triangle*, mark size=1.25, mark options={fill opacity=1, draw opacity=1}, line width=1pt, forget plot]
% table[row sep=crcr] {%
% 0 51.2761\\
% 1 51.6286\\
% 2 51.2746\\
% 3 51.2624\\
% 4 51.2743\\
% 5 51.3747\\
% 6 51.2837\\
% 7 51.2625\\
% 8 51.2746\\
% 9 51.8477\\
% 10 51.2732\\
% 11 51.2668\\
% 12.005 51.277\\
% 13 51.2655\\
% 14 51.2738\\
% 15 51.2635\\
% 16 51.2744\\
% 17 51.2624\\
% 18 51.2745\\
% 19 51.2631\\
% 20 51.2736\\
% 21 51.2638\\
% 22 51.2734\\
% 23 13.0723\\
% 24 9.85518\\
% 25 7.79361\\
% 26 14.1208\\
% 27.001 16.022\\
% 28 15.8703\\
% 29 16.6386\\
% 30 11.4176\\
% 31 9.86863\\
% 32 13.5446\\
% 33 15.109\\
% 34 14.893\\
% 35 15.1011\\
% 36 14.8771\\
% 37 15.1011\\
% 38 15.3029\\
% 39.015 15.3428\\
% 40 16.0437\\
% 41 16.3491\\
% 42 16.4908\\
% 43 15.2996\\
% 44 15.611\\
% 45 16.5382\\
% 46 16.8044\\
% 47 14.1062\\
% 48 8.03676\\
% 49 10.1232\\
% 50 13.051\\
% 51 10.0715\\
% 52 6.61071\\
% 53 8.56355\\
% 54 14.9119\\
% 55 16.9152\\
% 56 13.3527\\
% 57 9.78981\\
% 58 10.98\\
% 59 10.2399\\
% 60 8.73002\\
% 61 8.28785\\
% 62 8.38642\\
% 63 8.99546\\
% 64 8.7813\\
% 65 12.0906\\
% 66 15.5116\\
% 67 16.7324\\
% 68 15.6718\\
% 69 16.0917\\
% 70 15.1463\\
% };
% \addplot [digital, mark=square*, mark size=1.25, mark options={fill opacity=1, draw opacity=1}, line width=1pt, forget plot]
% table[row sep=crcr] {%
% 0.006 49.3359\\
% 1.001 52.6192\\
% 2 49.6273\\
% 3.001 48.059\\
% 4 50.8676\\
% 5 47.1468\\
% 6 47.9487\\
% 7.001 44.8256\\
% 8 40.6305\\
% 9 34.2591\\
% 10 33.3113\\
% 11 29.2099\\
% 12.005 27.6952\\
% 13 31.2593\\
% 14 27.4304\\
% 15.001 19.8866\\
% 16 22.8066\\
% 17 25.8612\\
% 18 20.0323\\
% 19.001 21.5123\\
% 20 21.3964\\
% 21 21.5364\\
% 22 21.5823\\
% 23 21.5363\\
% 24 21.5823\\
% 25 21.4643\\
% 26 21.6063\\
% 27.001 21.4883\\
% 28 21.3903\\
% 29.001 21.5123\\
% 30.001 21.5583\\
% 31 21.2963\\
% 32 21.5343\\
% 33 21.5123\\
% 34 21.3183\\
% 35.001 21.5603\\
% 36 21.5103\\
% 37 21.2003\\
% 38 21.5104\\
% 39.017 21.3923\\
% 40.001 21.4623\\
% 41.001 21.5123\\
% 42.001 21.4623\\
% 43.001 21.2723\\
% 44 21.4534\\
% 45 21.4883\\
% 46 21.3663\\
% 47 21.3203\\
% 48.001 21.4863\\
% 49 21.4643\\
% 50 21.2854\\
% 51 21.4163\\
% 52 21.5103\\
% 53 21.3203\\
% 54.001 21.4863\\
% 55 21.5123\\
% 56 21.3903\\
% 57.001 21.4403\\
% 58.001 21.4623\\
% 59.001 21.3923\\
% 60.001 21.4383\\
% 61 21.4883\\
% 62 21.2703\\
% 63 21.2964\\
% 64 21.5103\\
% 65 21.4883\\
% 66 21.2943\\
% 67 21.3834\\
% 68 21.5583\\
% 69.001 21.4403\\
% 70 21.3663\\
% };
% \addplot [thresholdc, dashed, line width=1pt, forget plot] coordinates {(0,25) (70,25)};
% \end{axis}
% \end{tikzpicture}%
% }
\input{figs/tikz/dt_plot_style.tex}
% Hand-written pgfplots. Preamble: \usepackage{pgfplots}, \usepackage{graphicx}.
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  % ---- Phase annotation styles ----
  phase2 line/.style={thresholdc, line width=1pt},
  phase sep/.style={black!55, densely dashed, line width=0.6pt},
  phase bar/.style={#1!45, line width=3pt},
  phase badge/.style={circle, fill=white, draw=#1, text=#1!70!black, line width=0.8pt,
    inner sep=0pt, minimum size=10pt, font=\footnotesize\bfseries},
]
\colorlet{physical}{physicalWarm}
\colorlet{digital}{dtBlue}
\colorlet{thresholdc}{policyThreshold}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
% ---- Phase timing (elapsed time, s) ----
\def\xLo{-1.5}         % small left margin so the Phase 2 line is not drawn on top of the y-axis
\def\tPhaseTwo{0}      % Phase 2: violation identified (twin quota starts changing here)
\def\tPhaseFour{22.5}  % Phase 3 -> 4: physical quota steps 100% -> 15% (gap between t=22 s and t=23 s bars)
\def\tPhaseEnd{70}     % end of Phase 4 (end of trace)
\def\phaseY{9pt}       % height of the phase timeline above the plot area
\begin{axis}[
name=bars,
width=\linewidth,
height=3cm,
scale only axis,
enlarge x limits=false,
xmin=\xLo,
xmax=70,
ymin=0,
ymax=105,
axis y line*=right,
axis x line=none,
ylabel={MAX PRB (\%)},
ytick style={color=black}
]
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:-0.4,0) rectangle (axis cs:0,100);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:0.6,0) rectangle (axis cs:1,100);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:1.6,0) rectangle (axis cs:2,100);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:2.6,0) rectangle (axis cs:3,100);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:3.6,0) rectangle (axis cs:4,100);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:4.6,0) rectangle (axis cs:5,100);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:5.6,0) rectangle (axis cs:6,100);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:6.6,0) rectangle (axis cs:7,100);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:7.6,0) rectangle (axis cs:8,100);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:8.6,0) rectangle (axis cs:9,100);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:9.6,0) rectangle (axis cs:10,100);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:10.6,0) rectangle (axis cs:11,100);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:11.605,0) rectangle (axis cs:12.005,100);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:12.6,0) rectangle (axis cs:13,100);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:13.6,0) rectangle (axis cs:14,100);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:14.6,0) rectangle (axis cs:15,100);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:15.6,0) rectangle (axis cs:16,100);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:16.6,0) rectangle (axis cs:17,100);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:17.6,0) rectangle (axis cs:18,100);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:18.6,0) rectangle (axis cs:19,100);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:19.6,0) rectangle (axis cs:20,100);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:20.6,0) rectangle (axis cs:21,100);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:21.6,0) rectangle (axis cs:22,100);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:22.6,0) rectangle (axis cs:23,15);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:23.6,0) rectangle (axis cs:24,15);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:24.6,0) rectangle (axis cs:25,15);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:25.6,0) rectangle (axis cs:26,15);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:26.601,0) rectangle (axis cs:27.001,15);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:27.6,0) rectangle (axis cs:28,15);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:28.6,0) rectangle (axis cs:29,15);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:29.6,0) rectangle (axis cs:30,15);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:30.6,0) rectangle (axis cs:31,15);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:31.6,0) rectangle (axis cs:32,15);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:32.6,0) rectangle (axis cs:33,15);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:33.6,0) rectangle (axis cs:34,15);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:34.6,0) rectangle (axis cs:35,15);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:35.6,0) rectangle (axis cs:36,15);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:36.6,0) rectangle (axis cs:37,15);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:37.6,0) rectangle (axis cs:38,15);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:38.615,0) rectangle (axis cs:39.015,15);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:39.6,0) rectangle (axis cs:40,15);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:40.6,0) rectangle (axis cs:41,15);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:41.6,0) rectangle (axis cs:42,15);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:42.6,0) rectangle (axis cs:43,15);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:43.6,0) rectangle (axis cs:44,15);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:44.6,0) rectangle (axis cs:45,15);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:45.6,0) rectangle (axis cs:46,15);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:46.6,0) rectangle (axis cs:47,15);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:47.6,0) rectangle (axis cs:48,15);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:48.6,0) rectangle (axis cs:49,15);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:49.6,0) rectangle (axis cs:50,15);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:50.6,0) rectangle (axis cs:51,15);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:51.6,0) rectangle (axis cs:52,15);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:52.6,0) rectangle (axis cs:53,15);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:53.6,0) rectangle (axis cs:54,15);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:54.6,0) rectangle (axis cs:55,15);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:55.6,0) rectangle (axis cs:56,15);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:56.6,0) rectangle (axis cs:57,15);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:57.6,0) rectangle (axis cs:58,15);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:58.6,0) rectangle (axis cs:59,15);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:59.6,0) rectangle (axis cs:60,15);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:60.6,0) rectangle (axis cs:61,15);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:61.6,0) rectangle (axis cs:62,15);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:62.6,0) rectangle (axis cs:63,15);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:63.6,0) rectangle (axis cs:64,15);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:64.6,0) rectangle (axis cs:65,15);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:65.6,0) rectangle (axis cs:66,15);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:66.6,0) rectangle (axis cs:67,15);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:67.6,0) rectangle (axis cs:68,15);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:68.6,0) rectangle (axis cs:69,15);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:69.6,0) rectangle (axis cs:70,15);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:0.006,0) rectangle (axis cs:0.406,95);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:1.001,0) rectangle (axis cs:1.401,90);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:2,0) rectangle (axis cs:2.4,85);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:3.001,0) rectangle (axis cs:3.401,80);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:4,0) rectangle (axis cs:4.4,75);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:5,0) rectangle (axis cs:5.4,70);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:6,0) rectangle (axis cs:6.4,65);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:7.001,0) rectangle (axis cs:7.401,60);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:8,0) rectangle (axis cs:8.4,55);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:9,0) rectangle (axis cs:9.4,50);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:10,0) rectangle (axis cs:10.4,45);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:11,0) rectangle (axis cs:11.4,40);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:12.005,0) rectangle (axis cs:12.405,35);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:13,0) rectangle (axis cs:13.4,30);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:14,0) rectangle (axis cs:14.4,25);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:15.001,0) rectangle (axis cs:15.401,20);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:16,0) rectangle (axis cs:16.4,20);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:17,0) rectangle (axis cs:17.4,20);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:18,0) rectangle (axis cs:18.4,15);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:19.001,0) rectangle (axis cs:19.401,15);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:20,0) rectangle (axis cs:20.4,15);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:21,0) rectangle (axis cs:21.4,15);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:22,0) rectangle (axis cs:22.4,15);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:23,0) rectangle (axis cs:23.4,15);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:24,0) rectangle (axis cs:24.4,15);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:25,0) rectangle (axis cs:25.4,15);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:26,0) rectangle (axis cs:26.4,15);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:27.001,0) rectangle (axis cs:27.401,15);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:28,0) rectangle (axis cs:28.4,15);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:29.001,0) rectangle (axis cs:29.401,15);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:30.001,0) rectangle (axis cs:30.401,15);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:31,0) rectangle (axis cs:31.4,15);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:32,0) rectangle (axis cs:32.4,15);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:33,0) rectangle (axis cs:33.4,15);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:34,0) rectangle (axis cs:34.4,15);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:35.001,0) rectangle (axis cs:35.401,15);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:36,0) rectangle (axis cs:36.4,15);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:37,0) rectangle (axis cs:37.4,15);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:38,0) rectangle (axis cs:38.4,15);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:39.017,0) rectangle (axis cs:39.417,15);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:40.001,0) rectangle (axis cs:40.401,15);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:41.001,0) rectangle (axis cs:41.401,15);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:42.001,0) rectangle (axis cs:42.401,15);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:43.001,0) rectangle (axis cs:43.401,15);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:44,0) rectangle (axis cs:44.4,15);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:45,0) rectangle (axis cs:45.4,15);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:46,0) rectangle (axis cs:46.4,15);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:47,0) rectangle (axis cs:47.4,15);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:48.001,0) rectangle (axis cs:48.401,15);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:49,0) rectangle (axis cs:49.4,15);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:50,0) rectangle (axis cs:50.4,15);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:51,0) rectangle (axis cs:51.4,15);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:52,0) rectangle (axis cs:52.4,15);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:53,0) rectangle (axis cs:53.4,15);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:54.001,0) rectangle (axis cs:54.401,15);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:55,0) rectangle (axis cs:55.4,15);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:56,0) rectangle (axis cs:56.4,15);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:57.001,0) rectangle (axis cs:57.401,15);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:58.001,0) rectangle (axis cs:58.401,15);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:59.001,0) rectangle (axis cs:59.401,15);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:60.001,0) rectangle (axis cs:60.401,15);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:61,0) rectangle (axis cs:61.4,15);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:62,0) rectangle (axis cs:62.4,15);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:63,0) rectangle (axis cs:63.4,15);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:64,0) rectangle (axis cs:64.4,15);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:65,0) rectangle (axis cs:65.4,15);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:66,0) rectangle (axis cs:66.4,15);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:67,0) rectangle (axis cs:67.4,15);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:68,0) rectangle (axis cs:68.4,15);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:69.001,0) rectangle (axis cs:69.401,15);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:70,0) rectangle (axis cs:70.4,15);
\end{axis}
\begin{axis}[
name=lines,
at={(bars.south west)},
anchor=south west,
width=\linewidth,
height=3cm,
scale only axis,
enlarge x limits=false,
xmin=\xLo,
xmax=70,
ymin=0,
ymax=60,
axis y line*=left,
axis x line*=bottom,
tick align=outside,
xlabel={Elapsed time (s)},
ylabel={DL throughput (Mbps)},
xmajorgrids,
ymajorgrids,
grid style={darkgray176, line width=0.3pt},
xtick style={color=black},
ytick style={color=black},
clip=false % lets the phase timeline sit above the plot area
]
% ---------------- Phase annotations (drawn before the traces so they stay behind them) ----------------
% y = 60 is the top of this axis; the timeline sits \phaseY above it.
\draw[phase2 line] (axis cs:\tPhaseTwo,0)  -- ([yshift=\phaseY]axis cs:\tPhaseTwo,60);
\draw[phase sep]   (axis cs:\tPhaseFour,0) -- ([yshift=\phaseY]axis cs:\tPhaseFour,60);
\draw[phase bar=digital]  ([yshift=\phaseY]axis cs:\tPhaseTwo,60)  -- ([yshift=\phaseY]axis cs:\tPhaseFour,60)
  node[midway, phase badge=digital] {3};
\draw[phase bar=physical] ([yshift=\phaseY]axis cs:\tPhaseFour,60) -- ([yshift=\phaseY]axis cs:\tPhaseEnd,60)
  node[midway, phase badge=physical] {4};
\node[phase badge=thresholdc] at ([yshift=\phaseY]axis cs:\tPhaseTwo,60) {2};
% -------------------------------------------------------------------------------------------------------
\addplot [physical, mark=triangle*, mark size=1.25, mark options={fill opacity=1, draw opacity=1}, line width=1pt, forget plot]
table[row sep=crcr] {%
0 51.2761\\
1 51.6286\\
2 51.2746\\
3 51.2624\\
4 51.2743\\
5 51.3747\\
6 51.2837\\
7 51.2625\\
8 51.2746\\
9 51.8477\\
10 51.2732\\
11 51.2668\\
12.005 51.277\\
13 51.2655\\
14 51.2738\\
15 51.2635\\
16 51.2744\\
17 51.2624\\
18 51.2745\\
19 51.2631\\
20 51.2736\\
21 51.2638\\
22 51.2734\\
23 13.0723\\
24 9.85518\\
25 7.79361\\
26 14.1208\\
27.001 16.022\\
28 15.8703\\
29 16.6386\\
30 11.4176\\
31 9.86863\\
32 13.5446\\
33 15.109\\
34 14.893\\
35 15.1011\\
36 14.8771\\
37 15.1011\\
38 15.3029\\
39.015 15.3428\\
40 16.0437\\
41 16.3491\\
42 16.4908\\
43 15.2996\\
44 15.611\\
45 16.5382\\
46 16.8044\\
47 14.1062\\
48 8.03676\\
49 10.1232\\
50 13.051\\
51 10.0715\\
52 6.61071\\
53 8.56355\\
54 14.9119\\
55 16.9152\\
56 13.3527\\
57 9.78981\\
58 10.98\\
59 10.2399\\
60 8.73002\\
61 8.28785\\
62 8.38642\\
63 8.99546\\
64 8.7813\\
65 12.0906\\
66 15.5116\\
67 16.7324\\
68 15.6718\\
69 16.0917\\
70 15.1463\\
};
\addplot [digital, mark=square*, mark size=1.25, mark options={fill opacity=1, draw opacity=1}, line width=1pt, forget plot]
table[row sep=crcr] {%
0.006 49.3359\\
1.001 52.6192\\
2 49.6273\\
3.001 48.059\\
4 50.8676\\
5 47.1468\\
6 47.9487\\
7.001 44.8256\\
8 40.6305\\
9 34.2591\\
10 33.3113\\
11 29.2099\\
12.005 27.6952\\
13 31.2593\\
14 27.4304\\
15.001 19.8866\\
16 22.8066\\
17 25.8612\\
18 20.0323\\
19.001 21.5123\\
20 21.3964\\
21 21.5364\\
22 21.5823\\
23 21.5363\\
24 21.5823\\
25 21.4643\\
26 21.6063\\
27.001 21.4883\\
28 21.3903\\
29.001 21.5123\\
30.001 21.5583\\
31 21.2963\\
32 21.5343\\
33 21.5123\\
34 21.3183\\
35.001 21.5603\\
36 21.5103\\
37 21.2003\\
38 21.5104\\
39.017 21.3923\\
40.001 21.4623\\
41.001 21.5123\\
42.001 21.4623\\
43.001 21.2723\\
44 21.4534\\
45 21.4883\\
46 21.3663\\
47 21.3203\\
48.001 21.4863\\
49 21.4643\\
50 21.2854\\
51 21.4163\\
52 21.5103\\
53 21.3203\\
54.001 21.4863\\
55 21.5123\\
56 21.3903\\
57.001 21.4403\\
58.001 21.4623\\
59.001 21.3923\\
60.001 21.4383\\
61 21.4883\\
62 21.2703\\
63 21.2964\\
64 21.5103\\
65 21.4883\\
66 21.2943\\
67 21.3834\\
68 21.5583\\
69.001 21.4403\\
70 21.3663\\
};
\addplot [thresholdc, dashed, line width=1pt, forget plot] coordinates {(\xLo,25) (70,25)};
\end{axis}
\end{tikzpicture}%
}


==> figs/tikz/kpm_control_nlos.tex <==
% \input{figs/tikz/dt_plot_style.tex}
% % Hand-written pgfplots. Preamble: \usepackage{pgfplots}, \usepackage{graphicx}.
% \resizebox{\linewidth}{!}{%
% \begin{tikzpicture}
% \colorlet{physical}{physicalWarm}
% \colorlet{digital}{dtBlue}
% \colorlet{thresholdc}{policyThreshold}
% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \begin{axis}[
% name=bars,
% width=\linewidth,
% height=3cm,
% scale only axis,
% enlarge x limits=false,
% xmin=0,
% xmax=70,
% ymin=0,
% ymax=105,
% axis y line*=right,
% axis x line=none,
% ylabel={MAX PRB (\%)},
% ytick style={color=black}
% ]
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:-0.4,0) rectangle (axis cs:0,100);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:0.6,0) rectangle (axis cs:1,100);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:1.6,0) rectangle (axis cs:2,100);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:2.6,0) rectangle (axis cs:3,100);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:3.6,0) rectangle (axis cs:4,100);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:4.6,0) rectangle (axis cs:5,100);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:5.6,0) rectangle (axis cs:6,100);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:6.6,0) rectangle (axis cs:7,100);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:7.6,0) rectangle (axis cs:8,100);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:8.6,0) rectangle (axis cs:9,100);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:9.6,0) rectangle (axis cs:10,100);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:10.6,0) rectangle (axis cs:11,100);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:11.6,0) rectangle (axis cs:12,100);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:12.6,0) rectangle (axis cs:13,100);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:13.6,0) rectangle (axis cs:14,100);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:14.6,0) rectangle (axis cs:15,100);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:15.6,0) rectangle (axis cs:16,100);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:16.6,0) rectangle (axis cs:17,100);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:17.6,0) rectangle (axis cs:18,100);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:18.6,0) rectangle (axis cs:19,100);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:19.6,0) rectangle (axis cs:20,100);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:20.6,0) rectangle (axis cs:21,65);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:21.6,0) rectangle (axis cs:22,65);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:22.6,0) rectangle (axis cs:23,65);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:23.6,0) rectangle (axis cs:24,65);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:24.6,0) rectangle (axis cs:25,65);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:25.6,0) rectangle (axis cs:26,65);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:26.6,0) rectangle (axis cs:27,65);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:27.6,0) rectangle (axis cs:28,65);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:28.6,0) rectangle (axis cs:29,65);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:30.6,0) rectangle (axis cs:31,65);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:31.6,0) rectangle (axis cs:32,65);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:32.6,0) rectangle (axis cs:33,65);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:33.6,0) rectangle (axis cs:34,65);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:34.6,0) rectangle (axis cs:35,65);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:35.6,0) rectangle (axis cs:36,65);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:36.6,0) rectangle (axis cs:37,65);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:37.6,0) rectangle (axis cs:38,65);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:38.6,0) rectangle (axis cs:39,65);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:39.6,0) rectangle (axis cs:40,65);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:40.6,0) rectangle (axis cs:41,65);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:41.6,0) rectangle (axis cs:42,65);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:42.6,0) rectangle (axis cs:43,65);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:43.6,0) rectangle (axis cs:44,65);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:45.6,0) rectangle (axis cs:46,65);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:46.6,0) rectangle (axis cs:47,35);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:47.6,0) rectangle (axis cs:48,35);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:48.6,0) rectangle (axis cs:49,35);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:49.6,0) rectangle (axis cs:50,35);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:50.6,0) rectangle (axis cs:51,35);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:51.6,0) rectangle (axis cs:52,35);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:52.6,0) rectangle (axis cs:53,35);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:53.6,0) rectangle (axis cs:54,35);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:54.6,0) rectangle (axis cs:55,35);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:55.6,0) rectangle (axis cs:56,35);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:56.6,0) rectangle (axis cs:57,35);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:57.6,0) rectangle (axis cs:58,25);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:58.6,0) rectangle (axis cs:59,25);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:59.6,0) rectangle (axis cs:60,25);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:60.6,0) rectangle (axis cs:61,25);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:61.6,0) rectangle (axis cs:62,25);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:62.6,0) rectangle (axis cs:63,25);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:63.603,0) rectangle (axis cs:64.003,25);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:64.6,0) rectangle (axis cs:65,25);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:65.6,0) rectangle (axis cs:66,25);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:66.6,0) rectangle (axis cs:67,20);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:67.6,0) rectangle (axis cs:68,20);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:68.6,0) rectangle (axis cs:69,20);
% \draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:69.6,0) rectangle (axis cs:70,20);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:0.001,0) rectangle (axis cs:0.401,95);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:1.001,0) rectangle (axis cs:1.401,95);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:2.001,0) rectangle (axis cs:2.401,95);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:3.001,0) rectangle (axis cs:3.401,95);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:4.001,0) rectangle (axis cs:4.401,90);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:5.001,0) rectangle (axis cs:5.401,90);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:6.001,0) rectangle (axis cs:6.401,90);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:7.001,0) rectangle (axis cs:7.401,85);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:8.001,0) rectangle (axis cs:8.401,85);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:9.001,0) rectangle (axis cs:9.401,85);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:10.001,0) rectangle (axis cs:10.401,80);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:11.001,0) rectangle (axis cs:11.401,80);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:12.001,0) rectangle (axis cs:12.401,80);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:13.001,0) rectangle (axis cs:13.401,80);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:14.001,0) rectangle (axis cs:14.401,75);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:15.005,0) rectangle (axis cs:15.405,70);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:16.001,0) rectangle (axis cs:16.401,65);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:17.001,0) rectangle (axis cs:17.401,65);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:18.001,0) rectangle (axis cs:18.401,65);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:19.001,0) rectangle (axis cs:19.401,65);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:20.001,0) rectangle (axis cs:20.401,65);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:21.001,0) rectangle (axis cs:21.401,65);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:22.001,0) rectangle (axis cs:22.401,65);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:23.001,0) rectangle (axis cs:23.401,65);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:24.001,0) rectangle (axis cs:24.401,65);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:25.001,0) rectangle (axis cs:25.401,65);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:26.001,0) rectangle (axis cs:26.401,65);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:27.001,0) rectangle (axis cs:27.401,65);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:28.001,0) rectangle (axis cs:28.401,65);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:29.001,0) rectangle (axis cs:29.401,65);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:30.001,0) rectangle (axis cs:30.401,65);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:31.001,0) rectangle (axis cs:31.401,65);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:32.001,0) rectangle (axis cs:32.401,65);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:33.001,0) rectangle (axis cs:33.401,65);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:34.001,0) rectangle (axis cs:34.401,65);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:35.001,0) rectangle (axis cs:35.401,60);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:36.001,0) rectangle (axis cs:36.401,60);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:37.001,0) rectangle (axis cs:37.401,55);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:38.001,0) rectangle (axis cs:38.401,50);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:39.001,0) rectangle (axis cs:39.401,45);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:40.001,0) rectangle (axis cs:40.401,40);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:41.001,0) rectangle (axis cs:41.401,35);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:42.001,0) rectangle (axis cs:42.401,35);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:43.001,0) rectangle (axis cs:43.401,35);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:44.001,0) rectangle (axis cs:44.401,35);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:46.001,0) rectangle (axis cs:46.401,35);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:47.001,0) rectangle (axis cs:47.401,35);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:48.001,0) rectangle (axis cs:48.401,35);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:49.001,0) rectangle (axis cs:49.401,35);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:50.001,0) rectangle (axis cs:50.401,35);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:51.001,0) rectangle (axis cs:51.401,35);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:52.001,0) rectangle (axis cs:52.401,30);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:53.001,0) rectangle (axis cs:53.401,25);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:54.001,0) rectangle (axis cs:54.401,25);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:55.001,0) rectangle (axis cs:55.401,25);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:56.001,0) rectangle (axis cs:56.401,25);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:57.001,0) rectangle (axis cs:57.401,25);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:58.001,0) rectangle (axis cs:58.401,25);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:59.001,0) rectangle (axis cs:59.401,25);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:60.001,0) rectangle (axis cs:60.401,25);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:61.001,0) rectangle (axis cs:61.401,25);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:62.001,0) rectangle (axis cs:62.401,20);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:63.001,0) rectangle (axis cs:63.401,20);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:64.009,0) rectangle (axis cs:64.409,20);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:65.001,0) rectangle (axis cs:65.401,20);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:66.001,0) rectangle (axis cs:66.401,20);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:68.001,0) rectangle (axis cs:68.401,20);
% \draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:69.001,0) rectangle (axis cs:69.401,20);
% \end{axis}
% \begin{axis}[
% name=lines,
% at={(bars.south west)},
% anchor=south west,
% width=\linewidth,
% height=3cm,
% scale only axis,
% enlarge x limits=false,
% xmin=0,
% xmax=70,
% ymin=0,
% ymax=50,
% axis y line*=left,
% axis x line*=bottom,
% tick align=outside,
% xlabel={Elapsed time (s)},
% ylabel={DL throughput (Mbps)},
% xmajorgrids,
% ymajorgrids,
% grid style={darkgray176, line width=0.3pt},
% xtick style={color=black},
% ytick style={color=black}
% ]
% \addplot [physical, mark=triangle*, mark size=1.25, mark options={fill opacity=1, draw opacity=1}, line width=1pt, forget plot]
% table[row sep=crcr] {%
% 0 45.2614\\
% 1 43.1292\\
% 2 41.2011\\
% 3 45.7245\\
% 4 35.6838\\
% 5 43.3832\\
% 6 42.6391\\
% 7 35.8411\\
% 8 33.1058\\
% 9 34.6725\\
% 10 43.171\\
% 11 40.9196\\
% 12 41.3758\\
% 13 36.5066\\
% 14 39.2894\\
% 15 39.0275\\
% 16 0\\
% 17 8.4731\\
% 18 21.175\\
% 19 11.7842\\
% 20 5.43639\\
% 21 2.6158\\
% 22 0.562704\\
% 23 3.1199\\
% 24 15.8309\\
% 25 19.0498\\
% 26 17.5967\\
% 27 17.6738\\
% 28 18.8679\\
% 29 20.1751\\
% 31 19.1492\\
% 32 16.8449\\
% 33 19.9712\\
% 34 20.1434\\
% 35 17.8073\\
% 36 18.7892\\
% 37 15.8375\\
% 38 18.2008\\
% 39 20.8088\\
% 40 18.2572\\
% 41 17.0142\\
% 42 15.039\\
% 43 18.8461\\
% 44 19.4074\\
% 46 19.9858\\
% 47 12.4906\\
% 48 12.037\\
% 49 11.9764\\
% 50 12.0017\\
% 51 12.7257\\
% 52 10.7746\\
% 53 11.9662\\
% 54 8.99992\\
% 55 10.6777\\
% 56 9.43174\\
% 57 9.06364\\
% 58 7.17679\\
% 59 7.42376\\
% 60 8.25252\\
% 61 7.76978\\
% 62 8.26129\\
% 63 9.04267\\
% 64.003 8.29497\\
% 65 8.11821\\
% 66 8.51761\\
% 67 7.75162\\
% 68 7.9249\\
% 69 7.41534\\
% 70 5.80371\\
% };
% \addplot [digital, mark=square*, mark size=1.25, mark options={fill opacity=1, draw opacity=1}, line width=1pt, forget plot]
% table[row sep=crcr] {%
% 0.001 7.03201\\
% 1.001 7.98719\\
% 2.001 7.36448\\
% 3.001 11.0715\\
% 4.001 5.02546\\
% 5.001 7.22062\\
% 6.001 11.2052\\
% 7.001 10.2052\\
% 8.001 9.8792\\
% 9.001 11.6048\\
% 10.001 9.808\\
% 11.001 10.0773\\
% 12.001 10.0499\\
% 13.001 11.1426\\
% 14.001 10.6079\\
% 15.005 10.4848\\
% 16.001 9.21641\\
% 17.001 9.52818\\
% 18.001 9.30354\\
% 19.001 9.8903\\
% 20.001 9.99956\\
% 21.001 9.72163\\
% 22.001 9.52798\\
% 23.001 9.98622\\
% 24.001 9.12486\\
% 25.001 9.25446\\
% 26.001 9.95277\\
% 27.001 9.99532\\
% 28.001 9.98946\\
% 29.001 9.59654\\
% 30.001 9.88274\\
% 31.001 9.96218\\
% 32.001 9.83933\\
% 33.001 9.9805\\
% 34.001 10.9681\\
% 35.001 9.7929\\
% 36.001 10.6032\\
% 37.001 10.3\\
% 38.001 10.7701\\
% 39.001 12.7459\\
% 40.001 13.2644\\
% 41.001 9.04393\\
% 42.001 9.57481\\
% 43.001 7.80216\\
% 44.001 9.12889\\
% 46.001 9.65285\\
% 47.001 7.38661\\
% 48.001 9.72994\\
% 49.001 9.09129\\
% 50.001 7.03935\\
% 51.001 10.5065\\
% 52.001 12.0379\\
% 53.001 10.1805\\
% 54.001 7.85095\\
% 55.001 8.62586\\
% 56.001 7.31198\\
% 57.001 9.18338\\
% 58.001 8.65242\\
% 59.001 8.03608\\
% 60.001 10.1475\\
% 61.001 11.3726\\
% 62.001 8.79424\\
% 63.001 9.48195\\
% 64.009 9.20738\\
% 65.001 9.46174\\
% 66.001 9.93547\\
% 68.001 7.62878\\
% 69.001 7.78204\\
% };
% \addplot [thresholdc, dashed, line width=1pt, forget plot] coordinates {(0,10) (70,10)};
% \end{axis}
% \end{tikzpicture}%
% }

\input{figs/tikz/dt_plot_style.tex}
% Hand-written pgfplots. Preamble: \usepackage{pgfplots}, \usepackage{graphicx}.
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  % ---- Phase annotation styles (same as the other DT figure) ----
  phase2 line/.style={thresholdc, line width=1pt},
  phase sep/.style={black!55, densely dashed, line width=0.6pt},
  phase bar/.style={#1!45, line width=3pt},
  phase badge/.style={circle, fill=white, draw=#1, text=#1!70!black, line width=0.8pt,
    inner sep=0pt, minimum size=10pt, font=\footnotesize\bfseries},
]
\colorlet{physical}{physicalWarm}
\colorlet{digital}{dtBlue}
\colorlet{thresholdc}{policyThreshold}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
% ---- Phase timing (elapsed time, s) ----
\def\xLo{-1.5}            % small left margin so the Phase 2 line is not drawn on top of the y-axis
\def\tPhaseTwo{0}         % Phase 2: violation identified; Phase 3 starts (twin quota starts changing)
\def\tPhaseFour{20.5}     % Phase 4 starts: first physical step 100% -> 65% (between t=20 s and t=21 s)
\def\tPhaseThreeEnd{66.5} % Phase 3 ends: physical adopts the twin's final quota, 25% -> 20% (between t=66 s and t=67 s)
\def\tPhaseEnd{70}        % Phase 4 ends: end of trace
\def\yRowFour{9pt}        % Phases 3 and 4 overlap, so each gets its own row above the plot:
\def\yRowThree{20pt}      %   Phase 4 (physical) on the lower row, Phase 3 (twin) on the upper row
\begin{axis}[
name=bars,
width=\linewidth,
height=3cm,
scale only axis,
enlarge x limits=false,
xmin=\xLo,
xmax=70,
ymin=0,
ymax=105,
axis y line*=right,
axis x line=none,
ylabel={MAX PRB (\%)},
ytick style={color=black}
]
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:-0.4,0) rectangle (axis cs:0,100);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:0.6,0) rectangle (axis cs:1,100);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:1.6,0) rectangle (axis cs:2,100);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:2.6,0) rectangle (axis cs:3,100);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:3.6,0) rectangle (axis cs:4,100);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:4.6,0) rectangle (axis cs:5,100);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:5.6,0) rectangle (axis cs:6,100);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:6.6,0) rectangle (axis cs:7,100);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:7.6,0) rectangle (axis cs:8,100);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:8.6,0) rectangle (axis cs:9,100);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:9.6,0) rectangle (axis cs:10,100);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:10.6,0) rectangle (axis cs:11,100);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:11.6,0) rectangle (axis cs:12,100);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:12.6,0) rectangle (axis cs:13,100);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:13.6,0) rectangle (axis cs:14,100);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:14.6,0) rectangle (axis cs:15,100);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:15.6,0) rectangle (axis cs:16,100);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:16.6,0) rectangle (axis cs:17,100);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:17.6,0) rectangle (axis cs:18,100);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:18.6,0) rectangle (axis cs:19,100);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:19.6,0) rectangle (axis cs:20,100);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:20.6,0) rectangle (axis cs:21,65);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:21.6,0) rectangle (axis cs:22,65);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:22.6,0) rectangle (axis cs:23,65);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:23.6,0) rectangle (axis cs:24,65);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:24.6,0) rectangle (axis cs:25,65);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:25.6,0) rectangle (axis cs:26,65);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:26.6,0) rectangle (axis cs:27,65);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:27.6,0) rectangle (axis cs:28,65);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:28.6,0) rectangle (axis cs:29,65);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:30.6,0) rectangle (axis cs:31,65);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:31.6,0) rectangle (axis cs:32,65);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:32.6,0) rectangle (axis cs:33,65);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:33.6,0) rectangle (axis cs:34,65);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:34.6,0) rectangle (axis cs:35,65);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:35.6,0) rectangle (axis cs:36,65);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:36.6,0) rectangle (axis cs:37,65);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:37.6,0) rectangle (axis cs:38,65);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:38.6,0) rectangle (axis cs:39,65);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:39.6,0) rectangle (axis cs:40,65);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:40.6,0) rectangle (axis cs:41,65);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:41.6,0) rectangle (axis cs:42,65);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:42.6,0) rectangle (axis cs:43,65);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:43.6,0) rectangle (axis cs:44,65);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:45.6,0) rectangle (axis cs:46,65);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:46.6,0) rectangle (axis cs:47,35);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:47.6,0) rectangle (axis cs:48,35);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:48.6,0) rectangle (axis cs:49,35);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:49.6,0) rectangle (axis cs:50,35);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:50.6,0) rectangle (axis cs:51,35);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:51.6,0) rectangle (axis cs:52,35);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:52.6,0) rectangle (axis cs:53,35);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:53.6,0) rectangle (axis cs:54,35);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:54.6,0) rectangle (axis cs:55,35);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:55.6,0) rectangle (axis cs:56,35);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:56.6,0) rectangle (axis cs:57,35);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:57.6,0) rectangle (axis cs:58,25);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:58.6,0) rectangle (axis cs:59,25);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:59.6,0) rectangle (axis cs:60,25);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:60.6,0) rectangle (axis cs:61,25);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:61.6,0) rectangle (axis cs:62,25);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:62.6,0) rectangle (axis cs:63,25);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:63.603,0) rectangle (axis cs:64.003,25);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:64.6,0) rectangle (axis cs:65,25);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:65.6,0) rectangle (axis cs:66,25);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:66.6,0) rectangle (axis cs:67,20);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:67.6,0) rectangle (axis cs:68,20);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:68.6,0) rectangle (axis cs:69,20);
\draw[draw=none, fill=physical, fill opacity=0.25, line width=0pt] (axis cs:69.6,0) rectangle (axis cs:70,20);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:0.001,0) rectangle (axis cs:0.401,95);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:1.001,0) rectangle (axis cs:1.401,95);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:2.001,0) rectangle (axis cs:2.401,95);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:3.001,0) rectangle (axis cs:3.401,95);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:4.001,0) rectangle (axis cs:4.401,90);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:5.001,0) rectangle (axis cs:5.401,90);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:6.001,0) rectangle (axis cs:6.401,90);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:7.001,0) rectangle (axis cs:7.401,85);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:8.001,0) rectangle (axis cs:8.401,85);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:9.001,0) rectangle (axis cs:9.401,85);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:10.001,0) rectangle (axis cs:10.401,80);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:11.001,0) rectangle (axis cs:11.401,80);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:12.001,0) rectangle (axis cs:12.401,80);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:13.001,0) rectangle (axis cs:13.401,80);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:14.001,0) rectangle (axis cs:14.401,75);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:15.005,0) rectangle (axis cs:15.405,70);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:16.001,0) rectangle (axis cs:16.401,65);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:17.001,0) rectangle (axis cs:17.401,65);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:18.001,0) rectangle (axis cs:18.401,65);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:19.001,0) rectangle (axis cs:19.401,65);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:20.001,0) rectangle (axis cs:20.401,65);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:21.001,0) rectangle (axis cs:21.401,65);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:22.001,0) rectangle (axis cs:22.401,65);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:23.001,0) rectangle (axis cs:23.401,65);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:24.001,0) rectangle (axis cs:24.401,65);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:25.001,0) rectangle (axis cs:25.401,65);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:26.001,0) rectangle (axis cs:26.401,65);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:27.001,0) rectangle (axis cs:27.401,65);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:28.001,0) rectangle (axis cs:28.401,65);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:29.001,0) rectangle (axis cs:29.401,65);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:30.001,0) rectangle (axis cs:30.401,65);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:31.001,0) rectangle (axis cs:31.401,65);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:32.001,0) rectangle (axis cs:32.401,65);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:33.001,0) rectangle (axis cs:33.401,65);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:34.001,0) rectangle (axis cs:34.401,65);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:35.001,0) rectangle (axis cs:35.401,60);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:36.001,0) rectangle (axis cs:36.401,60);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:37.001,0) rectangle (axis cs:37.401,55);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:38.001,0) rectangle (axis cs:38.401,50);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:39.001,0) rectangle (axis cs:39.401,45);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:40.001,0) rectangle (axis cs:40.401,40);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:41.001,0) rectangle (axis cs:41.401,35);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:42.001,0) rectangle (axis cs:42.401,35);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:43.001,0) rectangle (axis cs:43.401,35);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:44.001,0) rectangle (axis cs:44.401,35);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:46.001,0) rectangle (axis cs:46.401,35);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:47.001,0) rectangle (axis cs:47.401,35);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:48.001,0) rectangle (axis cs:48.401,35);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:49.001,0) rectangle (axis cs:49.401,35);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:50.001,0) rectangle (axis cs:50.401,35);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:51.001,0) rectangle (axis cs:51.401,35);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:52.001,0) rectangle (axis cs:52.401,30);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:53.001,0) rectangle (axis cs:53.401,25);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:54.001,0) rectangle (axis cs:54.401,25);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:55.001,0) rectangle (axis cs:55.401,25);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:56.001,0) rectangle (axis cs:56.401,25);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:57.001,0) rectangle (axis cs:57.401,25);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:58.001,0) rectangle (axis cs:58.401,25);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:59.001,0) rectangle (axis cs:59.401,25);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:60.001,0) rectangle (axis cs:60.401,25);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:61.001,0) rectangle (axis cs:61.401,25);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:62.001,0) rectangle (axis cs:62.401,20);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:63.001,0) rectangle (axis cs:63.401,20);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:64.009,0) rectangle (axis cs:64.409,20);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:65.001,0) rectangle (axis cs:65.401,20);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:66.001,0) rectangle (axis cs:66.401,20);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:68.001,0) rectangle (axis cs:68.401,20);
\draw[draw=none, fill=digital, fill opacity=0.25, line width=0pt] (axis cs:69.001,0) rectangle (axis cs:69.401,20);
\end{axis}
\begin{axis}[
name=lines,
at={(bars.south west)},
anchor=south west,
width=\linewidth,
height=3cm,
scale only axis,
enlarge x limits=false,
xmin=\xLo,
xmax=70,
ymin=0,
ymax=50,
axis y line*=left,
axis x line*=bottom,
tick align=outside,
xlabel={Elapsed time (s)},
ylabel={DL throughput (Mbps)},
xmajorgrids,
ymajorgrids,
grid style={darkgray176, line width=0.3pt},
xtick style={color=black},
ytick style={color=black},
clip=false % lets the phase rows sit above the plot area
]
% ---------------- Phase annotations (drawn before the traces so they stay behind them) ----------------
% y = 50 is the top of this axis; the two phase rows sit \yRowFour and \yRowThree above it.
\draw[phase2 line] (axis cs:\tPhaseTwo,0)      -- ([yshift=\yRowThree]axis cs:\tPhaseTwo,50);
\draw[phase sep]   (axis cs:\tPhaseFour,0)     -- ([yshift=\yRowFour]axis cs:\tPhaseFour,50);
\draw[phase sep]   (axis cs:\tPhaseThreeEnd,0) -- ([yshift=\yRowThree]axis cs:\tPhaseThreeEnd,50); % passes behind the Phase 4 bar
\draw[phase bar=physical] ([yshift=\yRowFour]axis cs:\tPhaseFour,50) -- ([yshift=\yRowFour]axis cs:\tPhaseEnd,50)
  node[midway, phase badge=physical] {4};
\draw[phase bar=digital]  ([yshift=\yRowThree]axis cs:\tPhaseTwo,50) -- ([yshift=\yRowThree]axis cs:\tPhaseThreeEnd,50)
  node[midway, phase badge=digital] {3};
\node[phase badge=thresholdc] at ([yshift=\yRowThree]axis cs:\tPhaseTwo,50) {2};
% -------------------------------------------------------------------------------------------------------
\addplot [physical, mark=triangle*, mark size=1.25, mark options={fill opacity=1, draw opacity=1}, line width=1pt, forget plot]
table[row sep=crcr] {%
0 45.2614\\
1 43.1292\\
2 41.2011\\
3 45.7245\\
4 35.6838\\
5 43.3832\\
6 42.6391\\
7 35.8411\\
8 33.1058\\
9 34.6725\\
10 43.171\\
11 40.9196\\
12 41.3758\\
13 36.5066\\
14 39.2894\\
15 39.0275\\
16 0\\
17 8.4731\\
18 21.175\\
19 11.7842\\
20 5.43639\\
21 2.6158\\
22 0.562704\\
23 3.1199\\
24 15.8309\\
25 19.0498\\
26 17.5967\\
27 17.6738\\
28 18.8679\\
29 20.1751\\
31 19.1492\\
32 16.8449\\
33 19.9712\\
34 20.1434\\
35 17.8073\\
36 18.7892\\
37 15.8375\\
38 18.2008\\
39 20.8088\\
40 18.2572\\
41 17.0142\\
42 15.039\\
43 18.8461\\
44 19.4074\\
46 19.9858\\
47 12.4906\\
48 12.037\\
49 11.9764\\
50 12.0017\\
51 12.7257\\
52 10.7746\\
53 11.9662\\
54 8.99992\\
55 10.6777\\
56 9.43174\\
57 9.06364\\
58 7.17679\\
59 7.42376\\
60 8.25252\\
61 7.76978\\
62 8.26129\\
63 9.04267\\
64.003 8.29497\\
65 8.11821\\
66 8.51761\\
67 7.75162\\
68 7.9249\\
69 7.41534\\
70 5.80371\\
};
\addplot [digital, mark=square*, mark size=1.25, mark options={fill opacity=1, draw opacity=1}, line width=1pt, forget plot]
table[row sep=crcr] {%
0.001 7.03201\\
1.001 7.98719\\
2.001 7.36448\\
3.001 11.0715\\
4.001 5.02546\\
5.001 7.22062\\
6.001 11.2052\\
7.001 10.2052\\
8.001 9.8792\\
9.001 11.6048\\
10.001 9.808\\
11.001 10.0773\\
12.001 10.0499\\
13.001 11.1426\\
14.001 10.6079\\
15.005 10.4848\\
16.001 9.21641\\
17.001 9.52818\\
18.001 9.30354\\
19.001 9.8903\\
20.001 9.99956\\
21.001 9.72163\\
22.001 9.52798\\
23.001 9.98622\\
24.001 9.12486\\
25.001 9.25446\\
26.001 9.95277\\
27.001 9.99532\\
28.001 9.98946\\
29.001 9.59654\\
30.001 9.88274\\
31.001 9.96218\\
32.001 9.83933\\
33.001 9.9805\\
34.001 10.9681\\
35.001 9.7929\\
36.001 10.6032\\
37.001 10.3\\
38.001 10.7701\\
39.001 12.7459\\
40.001 13.2644\\
41.001 9.04393\\
42.001 9.57481\\
43.001 7.80216\\
44.001 9.12889\\
46.001 9.65285\\
47.001 7.38661\\
48.001 9.72994\\
49.001 9.09129\\
50.001 7.03935\\
51.001 10.5065\\
52.001 12.0379\\
53.001 10.1805\\
54.001 7.85095\\
55.001 8.62586\\
56.001 7.31198\\
57.001 9.18338\\
58.001 8.65242\\
59.001 8.03608\\
60.001 10.1475\\
61.001 11.3726\\
62.001 8.79424\\
63.001 9.48195\\
64.009 9.20738\\
65.001 9.46174\\
66.001 9.93547\\
68.001 7.62878\\
69.001 7.78204\\
};
\addplot [thresholdc, dashed, line width=1pt, forget plot] coordinates {(\xLo,10) (70,10)};
\end{axis}
\end{tikzpicture}%
}

==> figs/tikz/mpsscale.tex <==
\begin{tikzpicture}
\begin{axis}[eval axis,height=4cm,width=0.97\linewidth,xmin=0.7,xmax=3.4,ymin=0,ymax=1.25,unbounded coords=discard,
xtick={1,2,3},xticklabels={1,2,4},xlabel={Concurrent cells},ylabel={p99 / slot budget},legend columns=2]
\addplot[black!60,dashed,forget plot] coordinates {(0.7,1)(3.4,1)};
\addplot+[eval fft,only marks] table[col sep=comma,x expr=\thisrow{x}-0.07,y=dl] {data/tikz/mpsscale/timing.csv};\addlegendentry{DL}
\addplot+[eval td,only marks] table[col sep=comma,x expr=\thisrow{x}+0.07,y=ul] {data/tikz/mpsscale/timing.csv};\addlegendentry{UL}
\end{axis}\end{tikzpicture}


==> figs/tikz/system_architecture.tex <==
% Compile directly for a standalone preview, or input from the paper.
\ifdefined\pgfpicture
\else
  \documentclass{article}
  \usepackage[paperwidth=20cm,paperheight=10.5cm,margin=0.5cm]{geometry}
  \usepackage{tikz}
  \usetikzlibrary{arrows.meta}
  \pagestyle{empty}
  \def\architectureStandalone{1}
  \begin{document}
\fi
% Editable architecture figure. Requires tikz and arrows.meta.
\begingroup
\definecolor{archBlue}{HTML}{376887}
\definecolor{archOrange}{HTML}{A16D3D}
\definecolor{archInk}{HTML}{293640}
\definecolor{archRule}{HTML}{A4AFB7}
% Include inside a figure* using \resizebox{\textwidth}{!}{\input{...}}.
\begin{tikzpicture}[x=1cm,y=1cm,>=Stealth,
  font=\sffamily\footnotesize,text=archInk,
  panel/.style={draw=archRule,line width=.6pt,rounded corners=3pt,fill=white},
  stackbox/.style={draw=archRule,line width=.6pt,rounded corners=2pt,fill=black!2},
  layer/.style={draw=archRule,fill=white,line width=.6pt,rounded corners=2pt,
    minimum height=.72cm,align=center},
  driver/.style={draw=archBlue!70,fill=archBlue!10,line width=.6pt,rounded corners=2pt,
    minimum height=.72cm,align=center},
  ue/.style={draw=archRule,fill=black!2,line width=.6pt,rounded corners=2pt,
    minimum height=.82cm,align=center},
  brokerbox/.style={draw=archRule,fill=black!2,line width=.6pt,
    rounded corners=2pt,minimum width=1.35cm,align=center},
  flow/.style={->,draw=archBlue,line width=.75pt},
  radio/.style={<->,draw=archBlue,line width=.75pt},
  e2/.style={<->,draw=archOrange,dashed,line width=.7pt}]

% Parallel replicas, drawn behind the foreground instance.
\draw[panel,draw=black!35] (12.150,2.05) rectangle (18.350,8.05);
\draw[panel,draw=black!45] (11.930,2.18) rectangle (18.120,8.35);
\draw[panel,fill=black!1] (0.000,2.3) rectangle (5.800,8.6);
\draw[panel,fill=black!2] (7.770,3.85) rectangle (9.650,8.6);
\draw[panel,draw=archBlue!65,fill=archBlue!3] (11.650,2.42) rectangle (17.880,8.6);

\node[font=\sffamily\footnotesize\bfseries] at (2.900,8.15) {Physical deployment};
\node[font=\sffamily\footnotesize\bfseries] at (8.710,8.15) {Broker};
\node[font=\sffamily\footnotesize\bfseries,text=archBlue] at (14.760,8.15) {Digital twin instance 1};
\node[anchor=north east,text=archInk,font=\sffamily\footnotesize]
  at (17.740,8.96) {$\times\,J$ instances};

% Physical and emulated gNBs.
\draw[stackbox] (0.480,4.67) rectangle (5.320,7.88);
\node at (2.900,7.54) {gNB};
\node[layer,minimum width=4.36cm] at (2.900,6.82) {OAI 5G NR stack};
\node[layer,minimum width=4.36cm] at (2.900,5.90) {RU driver};
\node[font=\sffamily\footnotesize] at (2.900,5.15) {IQ samples};

\draw[stackbox] (12.250,4.98) rectangle (17.390,7.95);
\node at (14.820,7.61) {Software gNB};
\node[layer,minimum width=4.66cm] at (14.820,6.89) {OAI / OCUDU 5G NR stack};
\node[driver,minimum width=4.66cm] at (14.820,5.97) {gpuemu radio driver};
\node[text=archInk,font=\sffamily\footnotesize] at (14.820,5.35)
  {Timestamped IQ samples};

% Radio links and user equipment.
\foreach \x in {1.05,2.73,4.98}
  \draw[radio] (\x,4.54) -- (\x,3.38);
\node[align=center,font=\sffamily\footnotesize] at (3.760,3.96) {Physical\\medium};
\node[ue,minimum width=1.42cm] at (1.050,2.94) {UE 1};
\node[ue,minimum width=1.30cm] at (2.730,2.94) {UE 2};
\node[ue,minimum width=1.48cm] at (4.830,2.94) {UE K};
\node at (3.720,2.80) {$\cdots$};

\node[driver,minimum width=4.95cm,minimum height=.55cm,inner ysep=2pt]
  (mirage) at (14.820,4.08) {\textsc{Mirage} GPU channel emulator};
\node[ue,minimum width=1.45cm] at (13.100,2.88) {UE 1};
\node[ue,minimum width=1.33cm] at (14.800,2.88) {UE 2};
\node[ue,minimum width=1.30cm] at (16.770,2.88) {UE K};
\node at (15.830,2.73) {$\cdots$};
\foreach \x in {13.10,14.80,16.77} {
  \draw[radio] (\x,4.98) -- (\x,4.08 |- mirage.north);
  \draw[radio] (\x,4.08 |- mirage.south) -- (\x,3.29);
}

% Broker state, metrics, controls, and channel model.
\node[brokerbox,minimum height=.94cm] at (8.720,6.40) {Config.\\inputs};
\node[brokerbox,minimum height=.82cm] at (8.720,5.35) {Metrics};
\node[brokerbox,minimum height=.82cm] at (8.720,4.38) {Controls};
\node[brokerbox,minimum width=2.25cm,minimum height=1.0cm]
  (channelserver) at (8.720,2.92) {External channel\\model (Sionna RT)};
\draw[flow] (5.820,6.61) -- (7.750,6.61);
\node[align=center,font=\sffamily\footnotesize] at (6.776,6.13) {Config.\\\& KPMs};
\draw[flow] (7.750,3.99) -- (5.820,3.99);
\node[align=center,font=\sffamily\footnotesize] at (6.776,4.44) {Control\\decision};
\draw[flow] (9.670,6.79) -- (11.630,6.79);
\node[align=center,font=\sffamily\footnotesize] at (10.650,7.18) {Instance\\configuration};
\draw[flow] (11.610,5.39) -- (9.670,5.39);
\node[align=center,font=\sffamily\footnotesize] at (10.650,5.87) {DT metrics \&\\candidate\\settings};
\draw[flow] (channelserver.east) -- (10.600,2.92) -- (10.600,4.08) -- (mirage.west);
\node[align=center,font=\sffamily\footnotesize] at (11.150,3.53) {CFRs\\(Redis)};

% RIC and separate physical/DT control paths.
\draw[panel,draw=archOrange!45,fill=archOrange!4] (0.000,.12) rectangle (18.400,1.85);
\draw[e2] (0.700,6.82) -- (0.230,6.82) -- (0.230,2.19)
  -- (4.120,2.19) -- (4.120,1.87);
\draw[e2] (17.150,6.89) -- (17.980,6.89) -- (17.980,2.07)
  -- (14.200,2.07) -- (14.200,1.87);
\node[stackbox,minimum width=1.98cm,minimum height=1.25cm,align=center]
  at (1.700,.98) {xApp: KPM\\collection};
\node[stackbox,minimum width=1.98cm,minimum height=1.25cm,align=center]
  at (4.080,.98) {xApp: PRB\\slice\\management};
\node[align=center,font=\sffamily\footnotesize] at (8.950,.98)
  {RAN Intelligent\\Controller\\(RIC)};
\node[stackbox,minimum width=1.98cm,minimum height=1.25cm,align=center]
  at (14.270,.98) {xApp: KPM\\collection};
\node[stackbox,minimum width=1.98cm,minimum height=1.25cm,align=center]
  at (16.650,.98) {xApp: PRB\\slice\\management};
\end{tikzpicture}
\endgroup

\ifdefined\architectureStandalone
  \end{document}
\fi


